Recent Progress in Neutrino Factory and Muon Collider Research within the Muon Collaboration

We describe the status of our effort to realize a first neutrino factory and the progress made in understanding the problems associated with the collection and cooling of muons towards that end. We summarize the physics that can be done with neutrino factories as well as with intense cold beams of muons. The physics potential of muon colliders is reviewed, both as Higgs Factories and compact high energy lepton colliders. The status and timescale of our research and development effort is reviewed as well as the latest designs in cooling channels including the promise of ring coolers in achieving longitudinal and transverse cooling simultaneously. We detail the efforts being made to mount an international cooling experiment to demonstrate the ionization cooling of muons.

==> (inline-0) <==
\begin{picture}(13,11)
\thicklines
\color{black}
\put( 6.3700, 0.0000){\makebox(0,0){$ct$ (cm)}}
\put(-1.0 , 5.0){\makebox(0,0)[r]{\rotatebox{90}{Momentum (MeV/$c$)}}}
\color{black}
\put( 1 , 1.5 ){\line(1,0){ 10.73333 }}
\put(  2.77,  1.50){\line(0,1){.25}}
\put(  2.77,  1.00){\makebox(0,0){ -100}}
\put(  4.57,  1.50){\line(0,1){.25}}
\put(  4.57,  1.00){\makebox(0,0){  -50}}
\put(  6.37,  1.50){\line(0,1){.25}}
\put(  6.37,  1.00){\makebox(0,0){    0}}
\put(  8.17,  1.50){\line(0,1){.25}}
\put(  8.17,  1.00){\makebox(0,0){   50}}
\put(  9.97,  1.50){\line(0,1){.25}}
\put(  9.97,  1.00){\makebox(0,0){  100}}
\put( 1 , 1.5 ){\line(0,1){ 7 }}
\put(  1.00,  1.50){\line(1,0){.25}}
\put(  0.00,  1.50){\makebox(0,0){  100}}
\put(  1.00,  3.25){\line(1,0){.25}}
\put(  0.00,  3.25){\makebox(0,0){  150}}
\put(  1.00,  5.00){\line(1,0){.25}}
\put(  0.00,  5.00){\makebox(0,0){  200}}
\put(  1.00,  6.75){\line(1,0){.25}}
\put(  0.00,  6.75){\makebox(0,0){  250}}
\put(  1.00,  8.50){\line(1,0){.25}}
\put(  0.00,  8.50){\makebox(0,0){  300}}
\put( 10.45539 , 5.827575  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.69546 , 5.123235  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.779931 , 5.604663  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.51704 , 5.768292  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.16367 , 5.444052  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.054987 , 5.639075  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.024247 , 6.208924  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.1714 , 5.7749  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.042902 , 5.412482  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.814334 , 6.256357  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.30411 , 6.433863  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.401948 , 5.680824  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.62383 , 5.541212  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.756735 , 5.408621  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.0624 , 5.319939  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.517678 , 5.488379  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.831296 , 5.83567  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.02207 , 5.973189  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.577694 , 5.3906  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.1436 , 5.657226  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.302571 , 5.426339  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.244699 , 5.594009  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.927593 , 4.920179  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.60766 , 5.968776  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.387029 , 4.577074  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.686959 , 5.986612  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.944871 , 5.667544  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.427285 , 5.713058  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.678361 , 6.150769  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.701558 , 5.822258  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.10053 , 6.604299  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.450312 , 5.41482  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.563783 , 5.497612  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.999036 , 5.415394  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.690843 , 5.364427  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.580727 , 5.305144  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.87464 , 5.438557  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.8703 , 6.623286  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.399656 , 4.676166  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.453513 , 5.523653  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.483303 , 6.080678  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.072265 , 5.30443  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.33598 , 5.486619  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.10566 , 5.805514  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.36003 , 5.674996  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.803362 , 4.907362  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.188916 , 5.673288  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.181459 , 6.356656  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.385946 , 5.575211  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.351658 , 5.879547  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.126372 , 5.763879  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.506705 , 5.439782  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.31961 , 6.061389  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.967599 , 5.971306  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.755641 , 5.763206  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.162466 , 5.554029  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.58856 , 5.788575  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.452129 , 5.79086  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.949419 , 5.858872  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.393651 , 5.649124  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.523705 , 5.178972  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.472359 , 5.886581  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.51592 , 4.871799  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.94991 , 5.799438  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.59635 , 5.601678  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.049192 , 5.285702  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.757934 , 5.964761  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.667953 , 6.335197  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.10657 , 5.443285  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.3499 , 6.032559  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.936688 , 5.167223  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.533307 , 4.661669  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.812963 , 5.270399  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.023536 , 5.553364  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.470258 , 5.359593  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.847887 , 5.749675  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.0639 , 5.324401  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.053912 , 5.732616  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.035746 , 5.580122  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.3642 , 5.831236  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.050081 , 5.989944  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.479802 , 5.338706  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.113876 , 6.164734  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.79923 , 6.109535  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.296008 , 5.860447  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.456138 , 5.718914  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.697191 , 6.188086  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.640486 , 5.542255  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.37366 , 5.721532  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.430332 , 5.263413  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.23488 , 5.677988  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.765075 , 5.253841  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.433877 , 5.504525  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.048325 , 5.664076  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.083524 , 5.777903  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.254836 , 5.255451  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.202276 , 5.517408  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.790015 , 5.725039  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.105497 , 5.723572  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.41454 , 5.355523  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.215213 , 6.05091  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.746779 , 5.480105  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.68737 , 5.385557  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.402345 , 5.357581  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.342869 , 5.707938  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.454175 , 5.802567  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.873238 , 5.333876  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.592072 , 5.67096  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.370359 , 5.676071  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.486804 , 5.961082  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.76583 , 5.719057  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.220912 , 5.256896  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.58142 , 5.395987  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.811411 , 5.746323  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.363189 , 5.16023  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.54801 , 6.498427  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.115371 , 5.934927  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.62744 , 5.650073  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.773726 , 5.114674  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.97882 , 6.098058  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.584974 , 5.907123  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.394463 , 6.006317  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.679804 , 5.790709  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.541518 , 5.432558  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.768796 , 5.362474  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.528321 , 5.813323  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.78883 , 5.693511  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.715277 , 5.703896  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.412262 , 6.082676  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.554688 , 5.666977  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.901239 , 5.443852  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.09998 , 5.49939  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.738745 , 5.67333  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.18203 , 5.503731  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.757891 , 5.139297  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.264366 , 5.797422  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.65425 , 5.861357  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.329465 , 5.611982  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.704662 , 6.10858  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.671469 , 5.747579  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.397621 , 5.632124  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.14721 , 6.038713  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.46176 , 5.3332  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.760322 , 5.621404  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.19939 , 5.979885  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.06581 , 5.745147  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.384423 , 5.662515  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.67325 , 5.522148  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.976432 , 5.520324  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.101776 , 5.407533  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.99846 , 5.604104  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.560942 , 4.758433  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.817716 , 5.744086  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.068047 , 5.599165  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.336549 , 5.600824  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.57415 , 5.468552  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.780318 , 5.752146  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.670285 , 5.234181  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.453271 , 5.488747  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.598994 , 6.544067  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.205528 , 5.875815  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.686315 , 5.330166  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.698218 , 5.280224  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.751255 , 5.699146  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.167696 , 5.848701  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.353659 , 5.557896  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.159428 , 5.550697  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.51396 , 5.601492  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.001358 , 5.876876  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.895569 , 5.977945  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.042705 , 5.302659  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.341657 , 5.28644  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.33045 , 5.989236  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.056468 , 5.633118  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.223342 , 5.519575  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.221532 , 5.78966  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.402594 , 5.891366  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.375924 , 5.511235  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.490335 , 5.037072  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.761655 , 5.921683  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.141811 , 5.198709  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.016226 , 5.810642  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.439992 , 6.107193  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.095785 , 6.05062  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.572926 , 5.415453  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.38564 , 5.787199  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.02943 , 5.56427  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.834798 , 5.574661  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.2208 , 5.095144  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.276451 , 5.737041  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.773865 , 6.259954  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.38864 , 5.774834  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.709 , 5.547894  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.537893 , 5.35538  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.603351 , 6.112818  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.618894 , 5.330792  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.976102 , 5.502943  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.6179 , 5.584251  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.502917 , 4.526443  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.40975 , 5.685874  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.84385 , 5.650661  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.135916 , 5.151077  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.029302 , 5.617491  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.671491 , 5.958965  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.445384 , 5.76132  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.051677 , 6.091828  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.284749 , 6.136132  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.992759 , 5.072639  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.114974 , 5.183484  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.804049 , 5.224963  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.610506 , 6.512186  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.877494 , 6.166256  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.758411 , 5.648609  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.19446 , 5.818468  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.565279 , 5.632219  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.634275 , 6.164198  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.885323 , 5.430581  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.424266 , 5.801504  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.457117 , 5.518332  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.469652 , 5.200819  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.79378 , 6.083848  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.404638 , 5.847087  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.41144 , 5.92882  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.849439 , 5.879197  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.580373 , 5.615622  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.123243 , 5.844746  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.595397 , 5.268072  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.25378 , 5.999547  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.51452 , 4.917015  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.534119 , 5.49679  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.489761 , 6.205729  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.976362 , 5.832454  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.97188 , 5.73213  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.17683 , 5.480333  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.234315 , 5.790111  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.762381 , 5.994504  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.13563 , 5.267659  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.024621 , 5.425198  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.726206 , 5.045206  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.618522 , 5.82852  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.641703 , 5.817093  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.103806 , 6.117294  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.554168 , 5.70854  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.11119 , 5.540309  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.664012 , 5.532917  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.705909 , 5.856691  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.992731 , 5.24129  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.302175 , 5.707924  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.617069 , 5.637273  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.291173 , 5.811517  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.057075 , 5.404796  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.245205 , 5.736309  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.127485 , 5.566394  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.586563 , 5.256449  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.821174 , 5.289691  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.265201 , 6.614263  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.553909 , 5.789565  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.375757 , 6.00169  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.03679 , 5.984007  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.140038 , 5.836206  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.790068 , 5.28987  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.08558 , 5.349349  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.179013 , 5.23988  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.996633 , 5.672567  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.760447 , 5.890183  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.602801 , 5.407992  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.297039 , 5.790969  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.579327 , 6.539493  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.883441 , 6.226974  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.243668 , 5.652726  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.197222 , 5.42951  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.147563 , 5.468146  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.913998 , 5.227455  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.56252 , 5.597191  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.18261 , 6.102913  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.14105 , 5.833924  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.659134 , 6.179195  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.16502 , 5.854882  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.578821 , 5.659348  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.530189 , 6.289194  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.20541 , 6.03572  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.139174 , 5.696413  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.47639 , 5.488026  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.947054 , 5.784511  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.289264 , 5.821132  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.70215 , 5.939673  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.798184 , 5.113127  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.970733 , 5.805556  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.530311 , 6.457774  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.915756 , 5.520338  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.868073 , 5.983409  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.816077 , 6.165244  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.524231 , 5.644623  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.167505 , 5.364508  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.056936 , 5.829762  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.118008 , 5.483105  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.027214 , 5.177187  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.594393 , 4.959834  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.114807 , 5.333256  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.319629 , 5.166701  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.271111 , 5.245259  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.294081 , 5.267988  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.774438 , 6.401901  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.466038 , 5.776657  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.577869 , 6.085826  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.367985 , 5.756854  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.927254 , 6.148669  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.951697 , 6.216159  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.592693 , 5.415524  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.678648 , 5.182091  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.868088 , 5.616683  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.568011 , 5.577972  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.061522 , 5.399245  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.1626 , 5.264166  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.241485 , 5.208828  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.751905 , 5.879945  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.762161 , 5.14267  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.638737 , 5.163398  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.618417 , 6.162452  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.210091 , 5.328538  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.246523 , 5.574875  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.348882 , 5.188591  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.778121 , 5.531346  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.617863 , 5.563839  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.409639 , 5.963172  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.850442 , 5.630263  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.631022 , 4.89465  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.303383 , 5.459085  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.596539 , 5.680705  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.612082 , 5.203378  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.47661 , 5.584997  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.26478 , 5.447972  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.432477 , 5.911782  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.557368 , 5.811391  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.542937 , 5.419923  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.428479 , 5.667373  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.149129 , 5.733856  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.605093 , 5.770805  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.296433 , 5.432124  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.507461 , 5.294385  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.268269 , 5.301276  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.034881 , 5.670215  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.707256 , 6.000202  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.6882 , 5.907235  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.815418 , 5.532812  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.506667 , 5.678426  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.789906 , 5.914147  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.59328 , 4.957335  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.827809 , 6.070986  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.768453 , 5.415202  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.512857 , 6.017768  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.349418 , 5.460285  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.83718 , 5.52556  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.791701 , 5.241601  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.077209 , 5.682332  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.570399 , 5.462532  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.78664 , 5.554414  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.580631 , 5.469182  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.538552 , 5.483221  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.535562 , 5.575064  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.296323 , 5.63987  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.23024 , 6.091569  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.124997 , 5.302379  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.34807 , 5.897967  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.936593 , 5.61986  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.89535 , 5.620763  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.190263 , 4.884475  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.7962 , 5.568484  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.3607 , 5.373331  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.860794 , 5.721224  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.20533 , 5.785564  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.33387 , 5.448963  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.933817 , 5.515095  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.303316 , 5.532437  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.849769 , 6.249188  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.375375 , 5.26697  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.25894 , 5.165921  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.713643 , 6.054799  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.395973 , 5.389904  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.738392 , 5.593022  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.228549 , 5.243397  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.694416 , 5.225614  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.616448 , 5.883536  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.817205 , 5.478418  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.603336 , 5.747985  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.180493 , 6.112972  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.648407 , 5.809519  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.791744 , 5.562618  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.780552 , 5.540159  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.913301 , 5.269223  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.752785 , 5.999033  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.208348 , 5.720688  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.450547 , 5.196784  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.636541 , 5.401135  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.552272 , 5.430178  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.848326 , 5.634749  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.487454 , 6.538208  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.49197 , 5.269045  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.380467 , 5.432506  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.22774 , 5.438788  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.035511 , 6.040144  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.33234 , 5.280584  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.566955 , 5.738903  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.415719 , 5.665913  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.814692 , 4.965144  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.032956 , 5.631939  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.294675 , 5.410441  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.297326 , 5.50967  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.42064 , 5.514745  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.658365 , 5.701109  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.96319 , 6.330935  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.711388 , 5.370934  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.056547 , 6.416734  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.269611 , 5.819525  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.323709 , 5.667852  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.816245 , 5.626647  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.040704 , 5.335801  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.665669 , 5.595385  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.214295 , 5.604846  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.36311 , 5.281509  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.621846 , 5.507336  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.163631 , 5.721077  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.237955 , 5.675714  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.630033 , 5.875378  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.755627 , 6.2927  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.118146 , 5.800055  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.780347 , 5.937923  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.681136 , 6.366109  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.220472 , 5.145792  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.64546 , 5.941749  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.68578 , 5.178958  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.70083 , 5.524979  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.215862 , 5.547173  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.838519 , 5.620984  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.845619 , 6.117441  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.842541 , 5.113123  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.582255 , 6.181813  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.106539 , 5.577923  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.340218 , 5.703014  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.687671 , 5.455732  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.679173 , 5.861248  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.682015 , 4.715825  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.997732 , 5.986731  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.661771 , 5.745563  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.528019 , 5.633224  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.924187 , 4.898875  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.232519 , 6.186339  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.349872 , 5.573934  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.846033 , 5.205597  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.07548 , 5.002439  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.636172 , 5.676953  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.40835 , 5.706226  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.069666 , 5.672371  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.7795 , 5.595514  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.357821 , 4.917904  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.284472 , 5.28034  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.374285 , 6.06147  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.640274 , 6.036868  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.420334 , 6.109553  ){\makebox(0,0){ \color{red}$\circ$~}}
\end{picture}
\hskip.75in\begin{picture}(13,11)
\thicklines
\color{black}
\color{black}
\put( 6.3700, 0.0000){\makebox(0,0){$ct$ (cm)}}
\put(-1.0 , 5.0){\makebox(0,0)[r]{\rotatebox{90}{Momentum (MeV/$c$)}}}
\color{black}
\put( 1 , 1.5 ){\line(1,0){ 10.73333 }}
\put(  2.77,  1.50){\line(0,1){.25}}
\put(  2.77,  1.00){\makebox(0,0){ -100}}
\put(  4.57,  1.50){\line(0,1){.25}}
\put(  4.57,  1.00){\makebox(0,0){  -50}}
\put(  6.37,  1.50){\line(0,1){.25}}
\put(  6.37,  1.00){\makebox(0,0){    0}}
\put(  8.17,  1.50){\line(0,1){.25}}
\put(  8.17,  1.00){\makebox(0,0){   50}}
\put(  9.97,  1.50){\line(0,1){.25}}
\put(  9.97,  1.00){\makebox(0,0){  100}}
\put( 1 , 1.5 ){\line(0,1){ 7 }}
\put(  1.00,  1.50){\line(1,0){.25}}
\put(  0.00,  1.50){\makebox(0,0){  100}}
\put(  1.00,  3.25){\line(1,0){.25}}
\put(  0.00,  3.25){\makebox(0,0){  150}}
\put(  1.00,  5.00){\line(1,0){.25}}
\put(  0.00,  5.00){\makebox(0,0){  200}}
\put(  1.00,  6.75){\line(1,0){.25}}
\put(  0.00,  6.75){\makebox(0,0){  250}}
\put(  1.00,  8.50){\line(1,0){.25}}
\put(  0.00,  8.50){\makebox(0,0){  300}}
\put( 11.56098 , 5.551775  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.217175 , 5.111265  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.522827 , 5.935743  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.055464 , 5.73668  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.54681 , 5.465822  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.420172 , 5.798707  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.80254 , 6.188978  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.74313 , 5.621887  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.62101 , 5.550714  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.31522 , 6.181348  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.60732 , 6.313595  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.926141 , 5.959966  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.19326 , 5.515046  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.32301 , 5.572204  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.57735 , 5.17772  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.173793 , 5.820148  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.50179 , 5.922001  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.495966 , 5.048839  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.50133 , 5.539116  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.971994 , 5.567241  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.758316 , 5.30947  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.289277 , 5.225547  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.542058 , 6.304702  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.855974 , 4.700026  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.553017 , 6.19399  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.878005 , 5.369565  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.91257 , 5.40811  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.618923 , 6.207986  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.875339 , 6.10747  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.51702 , 6.507419  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.93485 , 5.495187  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.473554 , 5.772275  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.481918 , 5.095511  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.997593 , 5.334635  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.87113 , 5.418891  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.17359 , 5.243687  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.055727 , 6.695715  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.940424 , 4.968542  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.94781 , 5.85007  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.76422 , 6.155696  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.279461 , 5.31045  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.24237 , 5.404117  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.32004 , 5.816882  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.426159 , 5.581546  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.282771 , 4.592943  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.849358 , 5.917263  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.453476 , 6.639267  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.90991 , 5.891706  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.700459 , 5.768551  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.523777 , 5.464692  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.613799 , 5.578701  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.40816 , 5.967029  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.405833 , 5.888993  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.42936 , 5.498396  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.62601 , 5.446198  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.370001 , 5.745839  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.612206 , 5.56217  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.358962 , 6.185418  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.345228 , 5.768624  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.15356 , 5.286024  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.861825 , 5.902926  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.821116 , 4.578624  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.463928 , 5.621876  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.4543 , 5.326848  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.662459 , 5.300185  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.871398 , 6.164905  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.615436 , 6.454054  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.90035 , 5.28903  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.706969 , 5.900025  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.539422 , 5.216598  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.395371 , 4.306241  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.415902 , 5.604678  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.407882 , 5.264642  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.249877 , 5.146898  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.446211 , 5.847228  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.941054 , 5.667275  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.79224 , 5.736162  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.502683 , 5.51367  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.237829 , 5.538867  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.26434 , 6.226407  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.474103 , 5.009835  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.02892 , 6.313627  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.196468 , 6.405873  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.473883 , 5.60514  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.1805 , 5.798126  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.442189 , 5.916279  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.288126 , 5.764656  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.662387 , 5.690182  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.206094 , 5.597219  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.13942 , 5.342647  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.56171 , 5.419716  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.91172 , 5.185244  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.286063 , 5.881013  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.300622 , 5.467278  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.673197 , 5.458854  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.051237 , 5.29281  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.427123 , 5.832188  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.297011 , 5.435953  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.453777 , 5.037593  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.44132 , 6.319472  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.763919 , 5.125478  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.743513 , 5.445323  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.421682 , 5.034626  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.088511 , 5.581024  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.70995 , 6.11287  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.549362 , 4.988265  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.186303 , 5.774984  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.043915 , 5.884121  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.675984 , 6.263706  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.93184 , 6.024016  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.025565 , 5.301014  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.82806 , 5.356349  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.241404 , 5.823428  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.791028 , 5.238543  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.97847 , 6.220222  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.893878 , 5.743197  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.64295 , 5.412832  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.792184 , 5.206826  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.61737 , 5.802617  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.49804 , 5.930069  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.152755 , 6.004962  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.578286 , 6.101282  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.55351 , 5.770725  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.94928 , 5.681334  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.4635 , 5.906906  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.115658 , 6.025791  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.646924 , 5.75482  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.390002 , 6.1207  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.24972 , 5.765625  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.660739 , 5.337813  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.269816 , 5.371249  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.569263 , 5.652067  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.10174 , 5.779397  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.860837 , 4.998061  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.691751 , 5.530134  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.50836 , 5.60542  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.267265 , 5.487144  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.701361 , 5.818206  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.686396 , 5.927052  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.849439 , 5.338923  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.073688 , 5.734909  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.58274 , 5.023506  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.621325 , 5.692772  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.82905 , 6.243134  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.13701 , 5.5747  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.429841 , 5.790384  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.07184 , 5.251202  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.473128 , 5.65877  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.424333 , 5.341099  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.45408 , 5.430976  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.208391 , 4.989811  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.104126 , 5.440423  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.144734 , 5.550169  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.934653 , 5.336409  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.662387 , 5.233139  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.79655 , 5.822944  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.65756 , 5.588336  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.354925 , 5.770129  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.238767 , 6.480773  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.33167 , 5.934497  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.78411 , 5.027409  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.680544 , 4.924606  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.12873 , 6.034005  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.572654 , 5.788518  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.314327 , 5.729092  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.73468 , 5.328888  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.746655 , 5.552699  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.099277 , 5.832307  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.361159 , 6.07947  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.811338 , 5.316431  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.220815 , 5.361686  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.83047 , 6.085021  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.336397 , 5.90873  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.6925 , 5.804479  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.653942 , 5.735529  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.839962 , 5.892227  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.147071 , 5.803785  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.710648 , 5.066574  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.522144 , 6.230155  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.693881 , 5.161161  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.612703 , 5.796982  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.796058 , 5.937384  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.51352 , 6.277216  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.04889 , 5.529463  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.97153 , 5.694754  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.44022 , 5.220798  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.207139 , 5.444535  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.23717 , 5.136168  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.470902 , 5.447668  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.459065 , 6.437629  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.722733 , 5.768873  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.203733 , 5.393761  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.49602 , 5.69476  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.995893 , 6.29919  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.361159 , 4.979375  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.317117 , 5.61984  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.591496 , 5.566206  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.680749 , 4.785425  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.75866 , 5.910683  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.364154 , 5.79064  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.106925 , 4.908576  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.951425 , 5.606067  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.851332 , 6.277258  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.862771 , 6.046031  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.5296 , 5.988144  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.40618 , 5.967498  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.645372 , 4.895987  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.279007 , 5.368896  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.081561 , 5.309074  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.54229 , 6.49554  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.438491 , 5.593348  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.744098 , 5.739312  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.64562 , 5.302375  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.485434 , 5.845719  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.178493 , 5.130995  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.678896 , 6.114837  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.12235 , 5.782701  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.38157 , 5.294403  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.263458 , 5.912772  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.29192 , 6.052138  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.186856 , 5.598195  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.521829 , 6.193668  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.610778 , 5.892752  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.973398 , 5.779478  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.34134 , 5.669735  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.645415 , 4.568474  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.790192 , 5.767123  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.400286 , 6.052845  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.607535 , 6.04272  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.684446 , 5.54215  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.645401 , 5.651504  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.50571 , 5.820806  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.790383 , 5.651189  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.464449 , 5.434063  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.365224 , 5.230801  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.338924 , 5.390292  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.98308 , 5.939904  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.275184 , 5.944335  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.82377 , 6.336216  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.478813 , 5.764526  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.327483 , 5.379036  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.442968 , 5.239355  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.402565 , 5.514654  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.4134 , 5.467631  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.847433 , 5.692093  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.203843 , 5.913598  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.81292 , 5.544848  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.583421 , 5.547771  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.296828 , 6.018154  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.436748 , 5.51611  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.53725 , 5.605973  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.12342 , 5.169239  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.700377 , 6.87236  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.735038 , 6.07024  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.641431 , 5.707364  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.62239 , 5.653103  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.959526 , 6.138588  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.280875 , 4.954969  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.42442 , 5.000851  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.419074 , 5.200631  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.946739 , 5.578581  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.090145 , 6.196923  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.331867 , 5.630403  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.130122 , 6.113598  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.446799 , 6.620686  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.309792 , 5.93108  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.611738 , 5.190456  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.510469 , 5.218088  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.494868 , 4.880374  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.461959 , 5.577318  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.995219 , 5.855277  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.25103 , 6.088203  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.748442 , 6.24209  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.645015 , 5.746616  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.617193 , 5.688488  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.35421 , 6.388531  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.074199 , 6.368294  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.540396 , 5.658913  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.93254 , 5.434504  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.242378 , 5.637249  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.252553 , 6.111397  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.726303 , 5.697617  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.922114 , 5.049529  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.212633 , 6.131749  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.799692 , 6.767531  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.537057 , 5.179841  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.734833 , 5.695152  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.48395 , 6.492208  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.136399 , 5.910469  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.666166 , 5.708033  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.896844 , 5.504112  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.262359 , 5.279709  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.36531 , 5.179067  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.303053 , 4.59974  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.46453 , 5.570217  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.986964 , 4.909193  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.75384 , 5.582484  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.096541 , 5.332735  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.522607 , 6.095542  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.974381 , 6.23605  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.931701 , 5.759161  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.02494 , 5.844109  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.534229 , 5.648424  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.535161 , 5.182973  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.82127 , 5.49266  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.974932 , 5.669095  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.60248 , 5.704158  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.23367 , 5.531031  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.950869 , 5.451749  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.140956 , 5.585648  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.255591 , 4.789006  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.16367 , 5.30456  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.983835 , 5.958062  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.410599 , 5.040905  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.715204 , 5.859442  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.991168 , 5.422181  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.72857 , 5.620228  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.53623 , 5.697378  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.809858 , 6.183521  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.04797 , 5.749179  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.037547 , 5.213517  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.806356 , 5.451959  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.363935 , 5.902234  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.653077 , 4.849678  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.27566 , 5.538111  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.32902 , 5.359475  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.366323 , 5.92065  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.09859 , 5.498739  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.29201 , 5.199336  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.645455 , 5.812308  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.855109 , 5.675731  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.927732 , 6.040515  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.544734 , 5.150031  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.61383 , 5.635002  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.91418 , 5.200245  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.031476 , 5.824789  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.273924 , 6.055957  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.460097 , 5.640034  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.24237 , 5.876995  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.970045 , 5.971113  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.7364 , 6.014822  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.979547 , 4.940661  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.593367 , 6.119944  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.686491 , 5.500059  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.602825 , 6.123399  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.836556 , 5.453603  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.99517 , 5.294291  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.30654 , 5.182556  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.45897 , 5.700052  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.088412 , 5.572747  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.13195 , 5.324573  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.58054 , 5.799929  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.413177 , 5.812364  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.680009 , 5.851599  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.176113 , 5.371269  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.568522 , 6.394963  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.457016 , 5.330277  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.122761 , 5.620603  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.009853 , 5.297097  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.643972 , 5.735857  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.197507 , 4.765752  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.4321 , 5.334624  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.75093 , 5.287683  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.448667 , 6.050459  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.21752 , 5.443625  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.0491 , 5.104776  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.740876 , 5.855698  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.331987 , 5.410753  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.078828 , 6.546153  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.208826 , 5.470505  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.884444 , 6.349863  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.923022 , 5.065853  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.64469 , 5.279541  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.168026 , 4.973047  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.97613 , 5.527314  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.933293 , 6.198463  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.234262 , 5.130581  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.660563 , 6.024216  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.99506 , 6.37108  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.242117 , 5.92442  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.766776 , 5.63279  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.952796 , 5.854861  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.08625 , 4.922555  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.778823 , 5.70832  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.032588 , 5.686602  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.424716 , 5.527632  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.21929 , 5.526253  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.04878 , 5.536921  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.895321 , 5.721172  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.796292 , 6.34064  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.17546 , 4.963194  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.003935 , 5.608937  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.20137 , 5.112389  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.305581 , 5.775898  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.370566 , 4.98803  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.287782 , 5.781106  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.973518 , 5.980878  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.999188 , 4.869593  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.318378 , 5.907347  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.107709 , 5.115518  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.464998 , 5.244584  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.898426 , 5.81137  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.420583 , 5.323638  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.71886 , 6.440306  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.370879 , 6.057938  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.285666 , 5.638995  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.535466 , 5.701859  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.814597 , 5.481996  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.208509 , 5.919555  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.019074 , 5.800681  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.05483 , 5.200308  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.818824 , 5.560829  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.183078 , 5.688807  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.48758 , 5.950089  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.466866 , 6.150338  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.021243 , 6.499242  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.979933 , 5.731139  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.582476 , 6.072085  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.64488 , 6.529983  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.55802 , 5.184985  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.30289 , 5.660933  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.32114 , 4.922367  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.08995 , 5.270872  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.263764 , 5.467631  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.955681 , 5.335478  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.189164 , 6.274087  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.266065 , 5.304454  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.666524 , 6.345193  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.29269 , 5.591594  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.043217 , 6.027852  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.6255 , 5.108503  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.71733 , 5.589456  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.486575 , 4.89094  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.426311 , 5.91203  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.135162 , 5.791018  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.469804 , 5.661048  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.510564 , 5.188489  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.570786 , 6.139614  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.206136 , 5.789705  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.9861 , 5.541191  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.038547 , 4.86664  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.752837 , 5.717  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.38651 , 5.495912  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.488591 , 5.458111  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.61086 , 5.387062  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.060738 , 5.246442  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.531483 , 5.014606  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.882 , 6.121144  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.35707 , 6.165573  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.252222 , 6.410185  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.28465 , 5.515042  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.029636 , 5.156184  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.547881 , 5.225768  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.081737 , 5.181464  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.263487 , 5.139958  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.469202 , 5.516309  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.09625 , 5.178892  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.848531 , 5.691838  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.382378 , 5.800264  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.52007 , 5.990318  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.534076 , 5.249218  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.936125 , 6.089221  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.4143 , 5.214123  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.360638 , 6.047249  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.927431 , 5.999733  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.627602 , 5.607127  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.050629 , 5.186036  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.540229 , 6.572109  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.715204 , 5.91118  ){\makebox(0,0){ \color{red}$\circ$~}}
\end{picture}

\begin{picture}(13,11)
\thicklines
\color{black}
\color{black}
\put( 6.3700, 0.0000){\makebox(0,0){$ct$ (cm)}}
\put(-1.0 , 5.0){\makebox(0,0)[r]{\rotatebox{90}{Momentum (MeV/$c$)}}}
\color{black}
\put( 1 , 1.5 ){\line(1,0){ 10.73333 }}
\put(  2.77,  1.50){\line(0,1){.25}}
\put(  2.77,  1.00){\makebox(0,0){ -100}}
\put(  4.57,  1.50){\line(0,1){.25}}
\put(  4.57,  1.00){\makebox(0,0){  -50}}
\put(  6.37,  1.50){\line(0,1){.25}}
\put(  6.37,  1.00){\makebox(0,0){    0}}
\put(  8.17,  1.50){\line(0,1){.25}}
\put(  8.17,  1.00){\makebox(0,0){   50}}
\put(  9.97,  1.50){\line(0,1){.25}}
\put(  9.97,  1.00){\makebox(0,0){  100}}
\put( 1 , 1.5 ){\line(0,1){ 7 }}
\put(  1.00,  1.50){\line(1,0){.25}}
\put(  0.00,  1.50){\makebox(0,0){  100}}
\put(  1.00,  3.25){\line(1,0){.25}}
\put(  0.00,  3.25){\makebox(0,0){  150}}
\put(  1.00,  5.00){\line(1,0){.25}}
\put(  0.00,  5.00){\makebox(0,0){  200}}
\put(  1.00,  6.75){\line(1,0){.25}}
\put(  0.00,  6.75){\makebox(0,0){  250}}
\put(  1.00,  8.50){\line(1,0){.25}}
\put(  0.00,  8.50){\makebox(0,0){  300}}
\put( 1.414498 , 5.535577  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.247387 , 5.193595  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.58054 , 6.091472  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.102597 , 6.18369  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.52791 , 5.378339  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.049369 , 5.793643  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.169579 , 6.651044  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.25072 , 5.16353  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.351505 , 5.619385  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.471686 , 5.637878  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.427576 , 5.863569  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.585127 , 5.892147  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.32433 , 5.28707  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.08042 , 5.371203  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.111701 , 5.143805  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.490526 , 6.285515  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.385769 , 5.49909  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.48818 , 4.714039  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.158068 , 5.4781  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.763589 , 5.173334  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.545956 , 4.645089  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.894962 , 5.60647  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.954033 , 6.139821  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.712845 , 4.258497  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.437092 , 6.630828  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.334285 , 5.977848  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.190219 , 4.831864  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.693413 , 6.274756  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.307544 , 5.846374  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.86431 , 6.03109  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.87739 , 5.096019  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.055947 , 5.288236  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.070588 , 5.171916  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.686023 , 4.939842  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.76917 , 4.982224  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.57779 , 5.03766  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.955418 , 6.127788  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.031284 , 5.06209  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.39386 , 5.410462  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.780906 , 6.749405  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.16859 , 5.957449  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.43079 , 5.214445  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.3329 , 5.630567  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.515479 , 6.144  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.879896 , 4.038735  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.196629 , 5.338765  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.614308 , 7.063449  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.36617 , 5.439936  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.474557 , 6.271739  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.989396 , 5.550973  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.29686 , 5.746742  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.031717 , 5.876935  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.29551 , 6.406786  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.672686 , 5.408422  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.193003 , 5.068117  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.439876 , 5.89328  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.160775 , 5.260008  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.825116 , 5.652974  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.890955 , 5.443489  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.68942 , 5.32746  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.897862 , 5.714931  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.112706 , 5.015393  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.16413 , 5.802666  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.257388 , 5.261453  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.954692 , 5.741486  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.940491 , 6.283835  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.755847 , 6.804796  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.35718 , 4.931424  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.59624 , 5.341866  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.67644 , 4.681524  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.489322 , 4.683957  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.742524 , 6.042856  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.721004 , 5.736582  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.66232 , 5.135026  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.336343 , 5.876019  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.233397 , 5.836889  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.92222 , 5.296587  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.781527 , 5.579138  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.928019 , 5.695538  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.75434 , 6.0117  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.576623 , 4.667969  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.969921 , 5.740166  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.554182 , 5.81557  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.000808 , 5.233664  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.03284 , 5.135541  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.892865 , 5.544621  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.362492 , 6.058848  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.445537 , 5.476686  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.484812 , 6.113322  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.885585 , 5.922652  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.581582 , 5.505869  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.67283 , 5.946999  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.033109 , 5.022215  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.25669 , 5.543273  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.272745 , 5.225183  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.640252 , 6.37061  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.750984 , 5.45465  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.501914 , 4.690789  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.937471 , 5.712194  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.829744 , 4.466838  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.586731 , 5.572974  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.535629 , 4.362517  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.889526 , 6.218703  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.15622 , 5.553259  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.386662 , 4.671556  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.82652 , 5.761257  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.80543 , 5.819868  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.008867 , 6.491032  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.489183 , 6.579151  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.65371 , 5.302799  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.0601 , 4.933875  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.244699 , 5.28524  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.596673 , 5.844767  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.088412 , 5.916633  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.970346 , 5.570881  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.389337 , 5.423546  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.561682 , 5.368526  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.459285 , 5.551687  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.270284 , 5.355593  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.064421 , 5.924406  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.243959 , 6.584898  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.89596 , 5.630637  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.382034 , 5.439334  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.297487 , 6.063769  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.07196 , 6.021972  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.689773 , 5.399546  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.31949 , 5.672455  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.11788 , 5.103047  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.488247 , 5.388381  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.474498 , 5.936079  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.895584 , 5.861756  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.627 , 5.450037  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.212852 , 4.804371  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.349747 , 5.271967  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.385823 , 5.556028  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.074214 , 6.129695  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.453405 , 6.233869  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.569812 , 6.455528  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.371969 , 5.922733  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.732564 , 5.844987  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.449765 , 5.009786  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.524093 , 5.327085  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.36486 , 5.798007  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.59625 , 5.340725  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.81542 , 4.576815  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.302834 , 5.689182  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.72526 , 4.900911  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.165646 , 5.329217  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.857159 , 4.750447  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.794959 , 5.467481  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.24746 , 5.479745  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.699661 , 4.710067  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.677057 , 4.940192  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.6635 , 5.162613  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.95595 , 5.498337  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.515757 , 6.177179  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.246195 , 6.481172  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.150154 , 4.678805  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.535203 , 4.691247  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.21556 , 6.023124  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.878525 , 5.467568  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.879142 , 6.131669  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.59339 , 5.308564  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.845565 , 5.24221  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.283525 , 6.378776  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.154388 , 5.561291  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.704878 , 5.688355  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.945379 , 5.882581  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.594365 , 6.565448  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.15283 , 5.739197  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.838739 , 5.095613  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.844686 , 5.633161  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.55862 , 6.418092  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.021257 , 4.89942  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.663529 , 6.707087  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.97348 , 5.59017  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.11006 , 5.390425  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.303961 , 6.273625  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.16865 , 6.134322  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.88991 , 5.199497  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.16446 , 5.064158  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.59032 , 4.673842  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.150705 , 5.222106  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.023316 , 4.831898  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.359951 , 6.413345  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.849191 , 5.51358  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.44676 , 5.340554  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.55483 , 5.852782  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.319768 , 6.896101  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.416217 , 4.581998  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.092767 , 5.564161  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.679278 , 5.83922  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.207402 , 4.436672  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.384341 , 5.615654  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.355131 , 6.148388  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.424787 , 4.398602  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.962852 , 4.953341  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.134994 , 6.598929  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.20137 , 6.586273  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.913588 , 6.076379  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.678068 , 5.947895  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.097711 , 4.224246  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.835252 , 5.770353  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.928955 , 5.171899  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.629293 , 5.874822  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.72548 , 4.990245  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.743551 , 6.102962  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.381733 , 5.498698  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.310209 , 5.992848  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.050181 , 5.615783  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.815557 , 5.697491  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.355585 , 6.408894  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.21106 , 5.129419  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.399378 , 6.102612  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.29443 , 5.763385  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.721458 , 5.582334  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.384384 , 6.563979  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.148346 , 5.473841  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.44683 , 5.179224  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.32202 , 5.082817  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.075107 , 5.208057  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.320728 , 5.467495  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.097038 , 5.958157  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.175867 , 6.238955  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.777285 , 5.014214  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.348758 , 5.722025  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.63162 , 5.250348  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.396618 , 5.609511  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.1566 , 5.442463  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.584754 , 4.855289  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.480309 , 5.94003  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.86366 , 5.566289  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.065778 , 6.045898  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.29608 , 5.822517  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.735258 , 5.169208  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.693891 , 5.522707  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.140297 , 5.837004  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.149554 , 4.904173  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.70909 , 5.590279  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.875339 , 5.451682  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.756243 , 5.80857  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.622534 , 4.914555  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.394449 , 5.152845  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.56021 , 6.101215  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.678676 , 5.09204  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.87475 , 5.466774  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.382597 , 5.086541  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.883842 , 6.439819  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.853791 , 5.683183  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.465438 , 5.452526  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.60164 , 5.238571  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.186278 , 6.734068  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.678046 , 5.450292  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.5047 , 4.913134  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.48807 , 5.225008  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.357423 , 4.949611  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.482687 , 6.464956  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.454905 , 6.21976  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.31875 , 5.965255  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.82641 , 6.710807  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.56417 , 6.020887  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.184903 , 5.334068  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.642874 , 4.936601  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.352274 , 4.538045  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.382745 , 5.773374  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.831201 , 6.223828  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.78992 , 5.438018  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.551559 , 5.964723  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.101843 , 6.326738  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.266291 , 5.953495  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.98034 , 6.166186  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.334351 , 6.221192  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.690241 , 6.165994  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.17546 , 5.088067  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.130547 , 5.10472  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.35784 , 6.161121  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.083261 , 6.012959  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.409487 , 4.756428  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.642529 , 5.998602  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.796178 , 7.027393  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.398638 , 4.868568  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.221326 , 5.913175  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.67379 , 5.877506  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.583216 , 6.188866  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.938733 , 5.767711  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.546806 , 5.369523  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.305302 , 5.778456  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.3986 , 5.022326  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.057844 , 4.636283  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.14781 , 4.978157  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.486862 , 4.790998  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.929174 , 5.672154  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.68096 , 5.359261  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.70876 , 6.237824  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.775193 , 6.664197  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.9573 , 5.594842  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.046003 , 5.558565  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.540807 , 6.11278  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.229289 , 5.356993  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.317981 , 4.834681  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.5868 , 6.017002  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.48759 , 5.874485  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.249806 , 6.015714  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.68096 , 5.797713  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.682947 , 5.733642  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.936 , 4.802313  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.60603 , 5.346808  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.26698 , 5.402133  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.133308 , 4.639983  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.194652 , 6.106371  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.428976 , 6.043872  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.436762 , 5.749682  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.214648 , 5.881289  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.313147 , 5.849982  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.152329 , 6.367583  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.77289 , 5.077256  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.883703 , 5.647056  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.305031 , 6.275578  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.597389 , 4.600433  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.40959 , 5.36764  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.494922 , 5.513751  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.392142 , 5.445448  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.087947 , 5.424214  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.018314 , 4.615819  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.815183 , 6.422571  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.115056 , 5.02288  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.374439 , 5.383561  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.791071 , 4.490904  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.99033 , 5.536736  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.35982 , 4.563158  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.756257 , 6.090971  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.311718 , 5.570899  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.344407 , 5.288845  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.47308 , 5.586124  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.053201 , 5.702723  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.212991 , 6.3146  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.8254 , 5.410435  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.68666 , 5.567578  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.427753 , 5.611121  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.706085 , 6.723186  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.935766 , 5.234822  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.58219 , 4.984334  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.507832 , 4.597854  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.253393 , 6.105331  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.70249 , 5.58064  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.63196 , 5.085029  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.94573 , 5.688391  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.51418 , 5.926524  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.783929 , 5.899073  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.047774 , 5.933569  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.822426 , 6.870642  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.385161 , 5.522686  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.90315 , 5.554428  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.808703 , 5.353895  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.516965 , 5.824127  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.271904 , 4.943139  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.18908 , 4.756243  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.10525 , 4.837068  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.39553 , 6.165073  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.25368 , 4.821076  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.00527 , 4.428226  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.008828 , 5.957071  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.228065 , 5.591325  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.40322 , 5.511662  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.347521 , 5.720332  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.806686 , 4.96254  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.68733 , 4.866409  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.659684 , 4.937304  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.752126 , 5.478524  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.45306 , 6.50562  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.236034 , 4.650686  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.14012 , 6.110746  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.60645 , 6.042146  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.066106 , 5.991613  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.672619 , 4.961517  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.392911 , 5.615836  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.279691 , 4.714953  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.71292 , 5.098766  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.293304 , 6.284143  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.5133 , 5.643419  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.05076 , 5.272142  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.87882 , 5.196361  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.813909 , 5.05783  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.44989 , 5.781431  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.078303 , 4.772973  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.66898 , 5.983346  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.878153 , 5.662876  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.779 , 5.808972  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.642488 , 5.616801  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.10716 , 5.733761  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.789709 , 6.509025  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.024788 , 5.512803  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.254422 , 6.432823  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.07762 , 5.09268  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.99401 , 5.329081  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.027506 , 5.961734  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.718009 , 4.68872  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.14722 , 6.118964  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.895416 , 5.194064  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.354621 , 5.242872  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.598268 , 5.640689  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.46372 , 6.415781  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.809338 , 6.411109  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.32356 , 4.910575  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.705318 , 6.183084  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.191648 , 5.627298  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.04317 , 5.319004  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.947742 , 6.166253  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.057815 , 6.299932  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.282618 , 5.561428  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.231559 , 6.552243  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.6497 , 6.928934  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.50045 , 5.104356  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.03955 , 5.049927  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.104782 , 4.788663  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.562709 , 5.332542  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.644565 , 5.22779  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.42932 , 5.914914  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.446335 , 6.450403  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.64789 , 5.37562  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.25518 , 6.586914  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.24533 , 5.387356  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.167353 , 5.799848  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.479171 , 4.843816  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.023494 , 5.665004  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.69896 , 4.371823  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.657911 , 5.465223  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.148346 , 5.199549  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.871603 , 5.051163  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.344364 , 4.55899  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.701968 , 5.799992  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.919162 , 5.199027  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.292836 , 5.748541  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.13556 , 5.376985  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.730534 , 5.415474  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.607592 , 4.81449  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.368024 , 5.381623  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.352313 , 5.683771  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.853724 , 5.557438  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.78817 , 5.66968  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.17942 , 5.943488  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.33587 , 6.432032  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.89574 , 4.887678  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 9.93055 , 5.061523  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.47945 , 4.687951  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.332235 , 5.643458  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.114191 , 4.674181  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.448422 , 6.087586  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.314739 , 4.966379  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.620886 , 5.444962  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.330095 , 5.899073  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.759458 , 6.528751  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.857101 , 4.597199  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.710237 , 6.6618  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.32235 , 4.645271  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.241432 , 6.421494  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.475985 , 6.198897  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.69186 , 5.634791  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.777169 , 5.672497  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.302571 , 6.094369  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.52931 , 6.242976  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.47451 , 6.388159  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.66162 , 5.778533  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.002676 , 4.939772  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.101323 , 6.729021  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.937978 , 6.615264  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.863158 , 6.89883  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.155392 , 4.702874  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.84036 , 6.140153  ){\makebox(0,0){ \color{black}$\circ$~}}
\end{picture}
\hskip.75in
\begin{picture}(13,11)
\thicklines
\color{black}
\color{black}
\put( 6.3700, 0.0000){\makebox(0,0){$ct$ (cm)}}
\put(-1.0 , 5.0){\makebox(0,0)[r]{\rotatebox{90}{Momentum (MeV/$c$)}}}
\color{black}
\put( 1 , 1.5 ){\line(1,0){ 10.73333 }}
\put(  2.77,  1.50){\line(0,1){.25}}
\put(  2.77,  1.00){\makebox(0,0){ -100}}
\put(  4.57,  1.50){\line(0,1){.25}}
\put(  4.57,  1.00){\makebox(0,0){  -50}}
\put(  6.37,  1.50){\line(0,1){.25}}
\put(  6.37,  1.00){\makebox(0,0){    0}}
\put(  8.17,  1.50){\line(0,1){.25}}
\put(  8.17,  1.00){\makebox(0,0){   50}}
\put(  9.97,  1.50){\line(0,1){.25}}
\put(  9.97,  1.00){\makebox(0,0){  100}}
\put( 1 , 1.5 ){\line(0,1){ 7 }}
\put(  1.00,  1.50){\line(1,0){.25}}
\put(  0.00,  1.50){\makebox(0,0){  100}}
\put(  1.00,  3.25){\line(1,0){.25}}
\put(  0.00,  3.25){\makebox(0,0){  150}}
\put(  1.00,  5.00){\line(1,0){.25}}
\put(  0.00,  5.00){\makebox(0,0){  200}}
\put(  1.00,  6.75){\line(1,0){.25}}
\put(  0.00,  6.75){\makebox(0,0){  250}}
\put(  1.00,  8.50){\line(1,0){.25}}
\put(  0.00,  8.50){\makebox(0,0){  300}}
\put( 1.47987 , 6.08745  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.57681 , 5.533257  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.06493 , 6.00135  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.420212 , 6.855994  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.50363 , 5.34362  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.954554 , 5.627428  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.570896 , 7.146571  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.11379 , 5.0005  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.99883 , 5.708712  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.191223 , 5.365887  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.13765 , 5.335846  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.65953 , 5.128555  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.33806 , 4.941382  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.094453 , 5.451524  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.2294 , 6.644794  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.136055 , 4.918254  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.827781 , 5.133084  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.12895 , 5.797643  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.906556 , 4.431407  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.890405 , 4.308173  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.066232 , 6.208099  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.236913 , 6.915669  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.567739 , 4.26457  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.76723 , 6.674946  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.307587 , 6.464046  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.12706 , 5.080486  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.179013 , 6.623188  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.553537 , 5.160492  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.180151 , 5.653359  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.53934 , 4.564096  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.756572 , 4.501106  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.721319 , 5.847234  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.698357 , 4.151145  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.54077 , 4.371277  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.184104 , 5.159821  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.335121 , 5.403697  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.219268 , 4.889631  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.93759 , 4.612567  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.15777 , 7.274783  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.760418 , 6.517702  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.058747 , 5.176004  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.52616 , 5.465717  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.028657 , 6.779557  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.895856 , 4.723987  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.417807 , 5.914515  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.504001 , 7.337051  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.95979 , 4.635783  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.288317 , 6.255208  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.685832 , 6.185093  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.75335 , 5.337897  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.169271 , 6.100698  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.70984 , 6.563334  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.534473 , 6.049699  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.930546 , 5.609126  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.72754 , 6.317309  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.584974 , 5.343956  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.206905 , 4.864413  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.485778 , 6.093547  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.42156 , 5.398762  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.338211 , 5.520936  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.431855 , 5.82004  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.444174 , 5.2445  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.297598 , 5.711084  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.702642 , 6.500163  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.396866 , 5.944769  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.943815 , 6.971763  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.131808 , 4.859905  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.542494 , 4.807766  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.790133 , 4.240878  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.12118 , 3.997569  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.846554 , 6.380781  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.998734 , 6.453651  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.565088 , 5.594237  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.209336 , 6.00863  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.704715 , 5.737933  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.70107 , 4.852108  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.453902 , 6.050214  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.778159 , 6.439844  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.16744 , 5.390292  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.883703 , 5.148718  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.844906 , 5.009573  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.89642 , 5.077238  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.67056 , 5.21951  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.13448 , 4.319345  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.38992 , 4.795254  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.530136 , 6.015805  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.800658 , 5.242305  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.24786 , 6.522223  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.624636 , 6.676045  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.273623 , 6.257333  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.21084 , 5.938437  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.788229 , 5.071575  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.895335 , 5.520853  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.237257 , 5.954187  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.64595 , 5.972598  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.871947 , 5.12971  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.0362 , 4.415762  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.038712 , 5.842247  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.116952 , 4.07446  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.489155 , 6.556369  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.55317 , 4.754675  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.742634 , 4.998247  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.59789 , 5.058044  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.67831 , 5.131135  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.31038 , 6.528265  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.196921 , 7.251942  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.53978 , 5.380177  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.053142 , 4.590325  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.160775 , 4.621062  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.721576 , 6.55499  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.143123 , 6.161905  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.468155 , 5.142807  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.279799 , 5.92777  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.124629 , 5.648217  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.850853 , 5.885437  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.950254 , 4.690372  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.133967 , 5.839391  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.93269 , 7.209764  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.92749 , 5.012418  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.662745 , 4.753541  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.47518 , 6.34149  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.05977 , 5.556255  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.070574 , 4.99588  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.15931 , 4.28537  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.305318 , 5.43126  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.846717 , 6.683409  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.124877 , 6.533497  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.17469 , 4.73723  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.44709 , 4.898566  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.603322 , 5.509799  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.297706 , 6.037677  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.696805 , 6.624277  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.033176 , 6.884992  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.658461 , 6.591415  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.240018 , 6.247701  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.795739 , 6.553902  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.297378 , 5.57869  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.167367 , 4.816302  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.01967 , 5.04284  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.03787 , 5.431172  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.522495 , 4.155611  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.14012 , 5.761877  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.469832 , 4.595799  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.043803 , 5.65142  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.56417 , 3.944652  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.315058 , 5.620921  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.385454 , 5.580688  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.798556 , 4.479434  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.758111 , 4.350218  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.99022 , 4.908409  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.495776 , 6.683308  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.32155 , 7.233263  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.641484 , 5.157059  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.813058 , 5.14042  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.0334 , 5.658018  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.386223 , 5.272248  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.706304 , 6.745877  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.48627 , 5.258542  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.195947 , 5.30247  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.985675 , 6.750381  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.936535 , 4.843798  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.023588 , 6.306694  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.008755 , 6.553076  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.726206 , 7.194626  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.147 , 5.318136  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.067168 , 4.30161  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.12397 , 5.360147  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.136604 , 7.121637  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.405904 , 5.640832  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.121113 , 6.965334  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.707476 , 6.36536  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.00953 , 5.212271  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.082124 , 6.881016  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.08471 , 5.781428  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.50276 , 4.666387  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.42925 , 4.26814  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.550403 , 4.913393  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.50605 , 5.473613  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.553332 , 4.122914  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.175922 , 5.727769  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.310085 , 5.274662  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.377214 , 5.599669  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.14777 , 5.738882  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.160789 , 7.511261  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.931606 , 4.975749  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.153233 , 6.442396  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.85787 , 4.988209  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.438396 , 6.086519  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.103438 , 4.851222  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.17403 , 4.134628  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.24204 , 6.775893  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.250134 , 7.302492  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.356559 , 6.610679  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.372982 , 6.644108  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.21825 , 4.463842  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.087823 , 6.211532  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.082 , 4.927515  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 9.503715 , 5.327334  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.235939 , 4.894108  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.301555 , 6.745359  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.301969 , 6.261137  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.440183 , 6.745664  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.658628 , 5.39262  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.991894 , 4.889544  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.25636 , 7.065168  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.46485 , 4.818647  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.34036 , 4.955109  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.007209 , 5.851302  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.054452 , 6.98681  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.6756 , 4.716154  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.975922 , 5.374076  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.480198 , 5.080924  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.641899 , 5.867527  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.813044 , 4.778321  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.742275 , 5.148859  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.35147 , 6.424931  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.02867 , 4.237189  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.921484 , 5.792869  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.63416 , 4.613463  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.019772 , 5.783955  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.98257 , 5.361176  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.017962 , 5.369306  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.08811 , 6.310106  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.29302 , 5.003381  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.50946 , 6.242363  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.62491 , 5.02836  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.146616 , 5.062118  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.166748 , 6.1475  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 3.49374 , 6.026841  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.906336 , 4.307578  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.24281 , 5.635632  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.230431 , 5.212527  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.835897 , 5.395927  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.773177 , 4.609659  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.091558 , 4.530916  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.27962 , 6.05722  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.449837 , 4.752518  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.01187 , 4.839025  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.405011 , 5.307191  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 8.375705 , 6.616839  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.98728 , 4.879778  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.866234 , 5.835079  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.326895 , 7.325509  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.165074 , 6.21625  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.449434 , 5.537569  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.29745 , 5.495173  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.653531 , 4.413029  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.005532 , 6.6847  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.313711 , 6.908438  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.508931 , 5.276773  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.63524 , 6.106438  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.28554 , 5.979689  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.439451 , 5.742567  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.091463 , 5.489842  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.779769 , 4.850837  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.6925 , 6.221934  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.243863 , 6.926393  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.41518 , 4.707803  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.199888 , 5.493573  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.947479 , 6.715238  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.59875 , 5.597663  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.31477 , 5.687456  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.37687 , 5.571074  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.431818 , 6.928616  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.090169 , 4.848338  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.05559 , 5.862123  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.575561 , 6.692285  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.987953 , 3.96009  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.544967 , 5.483206  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.783834 , 5.197113  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.018621 , 6.62903  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.578315 , 5.29994  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.954883 , 6.421395  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.669667 , 5.437563  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.31136 , 5.379708  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.61691 , 6.558816  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.61098 , 4.905759  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.858654 , 5.370307  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.356244 , 5.245364  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.55487 , 5.142194  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.596935 , 5.313072  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.52418 , 5.45361  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.02033 , 6.219026  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.367146 , 7.272018  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.351835 , 5.450713  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.36396 , 5.877138  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.565293 , 6.231612  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.665118 , 5.691901  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.613539 , 4.271598  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.774 , 5.831421  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.88728 , 5.65618  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.92705 , 6.187368  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.86091 , 5.711291  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.905911 , 5.093254  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.814047 , 5.473683  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.4042 , 5.346202  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.377252 , 5.323306  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.718133 , 4.757149  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.22677 , 6.320284  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.400726 , 6.741845  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.08189 , 5.919814  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.39772 , 6.145105  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.522115 , 5.144305  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.654725 , 6.902726  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.60383 , 4.297753  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.420941 , 6.166309  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.829539 , 5.096191  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.033805 , 5.307338  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.036444 , 6.026721  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.381719 , 4.896942  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.954238 , 6.089445  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.696087 , 5.003084  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.05472 , 6.980793  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.556078 , 4.332287  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.822149 , 4.692378  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.149363 , 4.4386  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.08998 , 4.99497  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.752998 , 4.674252  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.099469 , 6.509795  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.2145 , 4.963649  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 9.944833 , 4.810954  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.78444 , 4.791113  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.131976 , 4.893058  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.643657 , 6.826678  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.026335 , 6.097348  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.850781 , 5.179767  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.055082 , 5.768548  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.125436 , 7.260009  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.247131 , 5.049648  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.157956 , 5.105105  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.055097 , 4.288761  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.378188 , 5.944461  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.37432 , 5.642862  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.189929 , 5.249476  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.05527 , 5.124884  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.08833 , 5.768733  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.4262 , 5.424172  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.29422 , 6.624228  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.59867 , 5.9375  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.77856 , 6.15081  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.554468 , 6.05679  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.115949 , 6.081122  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.161488 , 5.705817  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.39527 , 4.615609  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.175644 , 4.558156  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.96638 , 5.895093  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.490854 , 4.768258  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.624783 , 4.190275  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.716031 , 5.691593  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.801121 , 6.309368  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.18106 , 5.284277  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 4.849286 , 5.062093  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.976651 , 5.587454  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.676751 , 5.216447  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.635403 , 5.420532  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.0167 , 4.750478  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.95254 , 6.818803  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.833055 , 4.884294  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.895115 , 6.039598  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.0323 , 5.375249  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.43475 , 6.12993  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.819527 , 4.132686  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.606164 , 4.950895  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.508433 , 5.243905  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.773764 , 4.667175  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.578286 , 6.875289  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.06471 , 5.477718  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.37663 , 4.831625  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.48474 , 4.653615  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.985646 , 4.238554  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.721796 , 5.217598  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.291665 , 5.117362  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 10.85245 , 5.886305  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 2.484168 , 6.214276  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.819431 , 6.363915  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.207523 , 6.30794  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.070794 , 5.645831  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.750251 , 7.139133  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.381733 , 6.20862  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.13986 , 6.616499  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.084871 , 5.806589  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.731207 , 5.96439  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.582762 , 5.696276  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.167711 , 4.59512  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.74599 , 5.627389  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 4.028246 , 4.849587  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 3.109314 , 5.821195  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.049589 , 5.90426  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.33685 , 6.83155  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.675834 , 7.100409  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.067096 , 4.782444  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.16623 , 6.678499  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.319424 , 5.666131  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.72214 , 4.516772  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.846664 , 5.941696  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 4.779081 , 5.520968  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.258447 , 5.653748  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.253188 , 7.064041  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.50528 , 5.045983  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.363848 , 4.80226  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.203332 , 5.130193  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.327702 , 5.943348  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.84102 , 4.537671  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 8.502602 , 6.189842  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.726139 , 7.097311  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.30521 , 5.382858  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.115978 , 7.158849  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.55637 , 5.138236  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 5.25228 , 5.015407  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.811411 , 5.246032  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.964164 , 6.378615  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.819248 , 3.939903  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.461263 , 5.12046  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.242077 , 4.493263  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.397664 , 5.114072  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.28494 , 4.986805  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.305581 , 5.492503  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.829414 , 4.388445  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.693948 , 5.691131  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.341984 , 6.162479  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.129023 , 5.051737  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.194189 , 4.621135  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.260463 , 5.869732  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.14503 , 5.986937  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 7.081465 , 6.296365  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.26522 , 5.076685  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.2672 , 5.570829  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.08372 , 6.170085  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.296281 , 4.483613  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.66261 , 4.290487  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 1.688948 , 4.086825  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 3.065367 , 5.8078  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.84492 , 4.805953  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.091998 , 6.781731  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.495361 , 5.491782  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.061455 , 4.977551  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 7.428976 , 6.65347  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.783175 , 7.213641  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 7.247695 , 4.630897  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.137923 , 7.389775  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 1.577981 , 4.669597  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.575635 , 7.014695  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.912914 , 6.335334  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.437737 , 5.076317  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 11.65031 , 6.321166  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 2.079966 , 6.517044  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 11.68327 , 6.771634  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 10.66282 , 5.621295  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 11.46221 , 5.81689  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.975003 , 4.994827  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 5.349623 , 5.998235  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.476754 , 7.107511  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.602333 , 7.316908  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.753181 , 4.839798  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 10.32453 , 5.429867  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.996743 , 6.610388  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.175717 , 5.12565  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 5.887095 , 5.264345  ){\makebox(0,0){ \color{blue}$\circ$~}}
\put( 6.857445 , 5.82635  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 1.776183 , 5.350851  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.117102 , 5.377751  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.238232 , 6.238822  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 6.871508 , 5.313383  ){\makebox(0,0){ \color{black}$\circ$~}}
\put( 8.512929 , 5.741247  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 6.479061 , 5.337596  ){\makebox(0,0){ \color{red}$\circ$~}}
\put( 2.079307 , 6.573232  ){\makebox(0,0){ \color{red}$\circ$~}}
\end{picture}
